How Developer Personality Shapes the Use of AI Coding Assistants

Developers differ in personality traits that shape how they approach software development tasks, yet AI coding assistants either behave uniformly or offer personalization features whose fit with individual developers must be found through trial and error. This is because it remains unclear how personality shapes developers' experiences with AI assistants, and thus which traits personalization should account for. In other words, we provide tools with no underlying theory on what works when and why. We take a first step towards such a theory with a systematic scoping review on how users' personality relates to their perception of LLM-based tools. We identified twelve studies through general search engines, major Software Engineering (SE) venues, AI tooling, and snowballing. They all reported associations between personality and perceptions, particularly perceived usefulness, yet none addressed this in a SE context. Building on these findings, we conducted an exploratory two-wave survey with 29 and 11 developers, collecting first empirical evidence of how developers' personality (measured using the Big Five Model) relates to the perception of AI coding assistants. Higher Extraversion was associated with more positive private-use experiences in both waves, while Agreeableness was associated with negative professional experiences in the first wave and positive ones in the second. These results provide first indications that the personality effects found in the literature extend to developers. Although further studies with bigger samples are needed to build a theory, our work takes the first step towards an empirical grounded theory of developer personality and AI personalization traits.

==> graphics/method-flow.tex <==
% Libraries needed: positioning, calc, fit, backgrounds, arrows.meta
\def\cw{3.3}   % column width (cm)
\def\tw{3.0}   % text width inside boxes (cm)
% Fixed font sizes, so the figure looks the same regardless of document class
% (IEEEtran's \small/\scriptsize are 1pt larger than acmart's).
\def\figS{\fontsize{8}{9.5}\selectfont}    % boxes      (was \small)
\def\figF{\fontsize{7}{8.5}\selectfont}    % annotation (was \footnotesize)
\def\figX{\fontsize{6}{7.2}\selectfont}    % bubbles    (was \scriptsize)
\begin{tikzpicture}[
  font=\sffamily,
  method/.style = {rounded corners=4pt, fill=stepblue, text=white, align=center,
                   text width=\tw cm, minimum width=\cw cm, minimum height=1.0cm,
                   font=\sffamily\figS},
  cand/.style   = {rounded corners=2pt, fill=candgreen, text=white,
                   font=\sffamily\figS, minimum width=\cw cm, minimum height=0.55cm},
  stats/.style  = {rounded corners=6pt, fill=relpink, text=white, align=center,
                   text width=\tw cm, minimum width=\cw cm, inner sep=4pt,
                   font=\sffamily\figS},
  btext/.style  = {text=bubbletext, align=left, font=\sffamily\figX,
                   anchor=south west, inner sep=1pt},
  bubble/.style = {rounded corners=7pt, fill=bubblegray, inner sep=3.5pt},
  callout/.style= {dashed, gray!55, line width=0.8pt},
  line/.style   = {line width=0.9pt, gray!70!black, rounded corners=4pt},
  arrow/.style  = {line, -{Stealth[length=2.5mm]}},
  badge/.style  = {circle, fill=white, draw=stepblue, line width=1.2pt,
                   text=stepblue, font=\sffamily\figS\bfseries, inner sep=1pt,
                   minimum size=0.5cm},
  result/.style = {rounded corners=6pt, fill=resultpink, text=white, align=center,
                   text width=2.0cm, minimum width=2.3cm, minimum height=1.0cm,
                   font=\sffamily\figS\bfseries},
]
  \def\colA{0}
  \def\colB{3.7}
  \def\colC{7.4}
  \def\colD{12.1}   % gap before step 4 for the merge arrow + label
  \def\colR{15.4}
  \def\by{0.95}     % bottom edge of bubble text

  % ===== 1: Database search =====
  \node[method] (h1) at (\colA,0) {Database search};
  \node[cand,  below=0.03cm of h1] (c1) {200 papers};
  \node[stats, below=0.03cm of c1] (r1)
    {Relevant titles: 54\\ Relevant abstracts: 8\\ \textbf{New relevant: 3}};
  \node[btext] (t1) at (\colA-0.85,\by)
    {(``personality'' OR ``Big\\Five''\ldots) AND (``LLM''\ldots)\\ AND (``perception''\ldots)};
  \coordinate (i1) at ($(t1.west)+(-0.3,0.02)$);
  \draw[bubbletext, line width=1.5pt] ($(i1)+(0.06,0.06)$) circle (0.15);
  \draw[bubbletext, line width=2.6pt, line cap=round]
        ($(i1)+(-0.05,-0.05)$) -- ($(i1)+(-0.22,-0.22)$);
  \coordinate (i1a) at ($(i1)+(-0.3,0)$);

  % ===== 2: AI tool search =====
  \node[method] (h2) at (\colB,0) {AI tool search};
  \node[cand,  below=0.03cm of h2] (c2) {42 papers};
  \node[stats, below=0.03cm of c2] (r2)
    {Relevant titles: 42\\ Relevant abstracts: 7\\ \textbf{New relevant: 4}};
  \node[btext] (t2) at (\colB-1.5,\by)
    {Can you provide up to 20 papers\\for my literature review?\\
     Here are my inclusion criteria: ...\\
     Here are my exclusion ...};
  \coordinate (i2) at (\colB+1.15,\by+0.1);
  \draw[bubbletext, line width=0.8pt, line join=round, fill=white]
        (i2) -- ++(0.5,0.28) -- ++(-0.36,-0.42) -- cycle;
  \draw[bubbletext, line width=0.8pt, line join=round]
        ($(i2)+(0.5,0.28)$) -- ($(i2)+(0.12,0.02)$) -- ($(i2)+(0.12,-0.16)$);
  \coordinate (i2a) at ($(i2)+(0.5,0.28)$);

  % ===== 3: Venue-based search =====
  \node[method] (h3) at (\colC,0) {Venue-based search};
  \node[cand,  below=0.03cm of h3] (c3) {7854 papers};
  \node[stats, below=0.03cm of c3] (r3)
    {Auto-relevant: 686\\ Relevant titles: 49\\ Relevant abstracts: 1\\ \textbf{New relevant: 0}};
  \node[btext] (t3) at (\colC-0.85,\by)
    {Research tracks:\\ FSE, ASE, ICSE, EMSE,\\CAIN, CHI};
  \begin{scope}[shift={($(t3.west)+(-0.7,-0.21)$)}, scale=0.6]
    \draw[bubbletext, fill=white, line width=0.6pt] (0,0) rectangle (1,0.72);
    \fill[bubbletext] (0,0.58) rectangle (1,0.72);
    \foreach \d in {0.72,0.8,0.88} \fill[white] (\d,0.65) circle (0.025);
    \fill[blue!45] (0.08,0.43) rectangle (0.28,0.52);
    \foreach \yy in {0.3,0.2,0.1}
      \draw[gray!60, line width=0.5pt] (0.08,\yy) -- (0.5,\yy);
    \draw[red!50,  line width=0.5pt] (0.6,0.3) -- (0.92,0.3);
    \draw[blue!40, line width=0.5pt] (0.6,0.2) -- (0.92,0.2);
    \coordinate (i3)  at (0,0);
    \coordinate (i3a) at (1,0.72);
  \end{scope}

  % ===== 4: Snowballing + result =====
  \node[method] (h4) at (\colD,0) {Backward \& forward snowballing};
  \node[cand,  below=0.03cm of h4] (c4) {1450 papers};
  \node[stats, below=0.03cm of c4] (r4)
    {Relevant titles: 51\\ Relevant abstracts: 6\\ \textbf{New relevant: 5}};
  \node[result] (res) at (\colR,0) {12 Relevant Papers};

  % ===== Badges =====
  \foreach \i in {1,2,3,4}
    \node[badge] (k\i) at (h\i.north west) {\i};

  % ===== Bubbles (span full column width) + callouts =====
  \foreach \i/\x in {1/\colA, 2/\colB, 3/\colC} {
    \coordinate (L\i) at (\x-0.5*\cw,\by);
    \coordinate (R\i) at (\x+0.5*\cw,\by);
  }
  \begin{scope}[on background layer]
    \node[bubble, fit=(t1)(i1a)(L1)(R1)]      (b1) {};
    \node[bubble, fit=(t2)(i2)(i2a)(L2)(R2)]  (b2) {};
    \node[bubble, fit=(t3)(i3)(i3a)(L3)(R3)]  (b3) {};
    \foreach \i in {1,2,3} {
      \draw[callout] ($(b\i.south west)+(0.5,0)$) -- (h\i.north);
      \draw[callout] ($(b\i.south east)+(-0.5,0)$) -- (h\i.north);
    }
  \end{scope}

  % ===== Group outline: steps 1-3 feed into step 4 =====
  \begin{scope}[on background layer]
    \node[draw=gray!35, line width=0.5pt, rounded corners=7pt,
          inner sep=2.5pt, fit=(h1)(h2)(h3)(r1)(r2)(r3)] (grp) {};
  \end{scope}
  \draw[arrow] (grp.east |- h4.west) -- (h4.west);
  \node[above=1pt, font=\sffamily\figF, text=gray!70!black, align=center]
    at ($(grp.east |- h4.west)!0.5!(h4.west)$) {7+1 seed\\papers};

  \draw[arrow] (h4.east) -- (res.west);
\end{tikzpicture}
